Cosmological constraints on the radiation released during structure formation

During the process of structure formation in the universe matter is converted into radiation through a variety of processes such as light from stars, infrared radiation from cosmic dust and gravitational waves from binary black holes/neutron stars and supernova explosions. The production of this astrophysical radiation background (ARB) could affect the expansion rate of the universe and the growth of perturbations. Here, we aim at understanding to which level one can constraint the ARB using future cosmological observations. We model the energy transfer from matter to radiation through an effective interaction between matter and astrophysical radiation. Using future supernova data from LSST and growth-rate data from Euclid we find that the ARB density parameter is constrained, at the 95% confidence level, to be $\Omega_{ar_0}<0.008$. Estimates of the energy density produced by well-known astrophysical processes give roughly $\Omega_{ar_0}\sim 10^{-5}$. Therefore, we conclude that cosmological observations will only be able to constrain exotic or not-well understood sources of radiation.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

